A Switched Systems Approach to Image-Based Feature Tracking for Autonomous Satellite Inspection

This paper presents an information-based guidance and control architecture for an autonomous deputy spacecraft tasked with inspecting a chief satellite in orbit. The primary objective is for the deputy spacecraft to maximize information gain while tracking features on the chief satellite. The deputy spacecraft needs to respect various constraints such as illumination, field-of-view (FOV), fuel limitations, and avoidance regions. Additionally, the absence of GPS information poses a significant challenge for relative localization within the space environment. To learn the structure of the chief satellite while achieving relative self-localization and maximizing the information gain, this paper integrates a memory regression extension (MRE)-based distance observer with an information-maximizing adaptive controller. The distance observer utilizes feedback from a camera. A switched systems approach is used to determine the minimum dwell time required for a feature to remain within the FOV of the camera to ensure accurate estimation. A k-means clustering algorithm acts as a high-level planner to intermittently generate goal locations that guide the deputy spacecraft toward the nearest cluster of uninspected points on the chief satellite, subject to illumination and FOV constraints. A Lyapunov-based stability analysis is conducted to analyze the developed architecture, and simulation results validate the theoretical results of the paper.

==> figures/PgbPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\tilde{\vec{p}}_{g/b}(t)$},
        legend pos=north east,
        legend style={nodes={scale=0.7, transform shape}},
        enlarge y limits=0,
        enlarge x limits=0,
        ymin=-5, ymax=2,
        height=0.6\columnwidth,
        width=1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]


    % error data
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [mark=none, dashed] table [x index=0, y index=#1] {data/PgbTildeData1000.dat};
    }

    % Add vertical dashed lines at intervals
    \foreach \x in {50, 100, ..., 950} {
        \edef\temp{\noexpand\draw[dashed, gray] (axis cs:\x,-50) -- (axis cs:\x,120);}
        \temp
    }

    \legend{
        $(\tilde{\vec{p}}_{g/b})_{x}(t)$,
        $(\tilde{\vec{p}}_{g/b})_{y}(t)$,
        $(\tilde{\vec{p}}_{g/b})_{z}(t)$
    }
\end{axis}
%     % Zoomed-in plot
%     \begin{axis}[
%         at={(220,1450)}, % Position 
%         anchor=north west, % Anchor to the south west of the new axis
%         % xlabel={$t$ [s]},
%         % ylabel={$\vec{p}_{g/b}(t)$ (zoomed in)},
%         height=0.4\columnwidth,
%         width=0.6\columnwidth,
%         label style={font=\tiny},
%         tick label style={font=\tiny},
%         enlarge x limits=0,
%         enlarge y limits=0,
%         legend pos=outer north east,
%         legend style={nodes={scale=0.75, transform shape}}
%     ]
%     % New plot data (adjust according to your new data file)
%     \pgfplotsinvokeforeach{1,...,3}{
%         \addplot+ [ mark=none] table [x index=0, y index=#1] {data/PbhData100.dat}; % Replace with your new data
%     }
%     \pgfplotsinvokeforeach{1,...,3}{
%         \addplot+ [ dashed, mark=none] table [x index=0, y index=#1] {data/PbhHatData100.dat}; % Replace with your new data
%     }
% 6    \end{axis}

\end{tikzpicture}


==> figures/avoidanceRegionsPlot.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
    % Define refined styles
    \tikzstyle{chief} = [circle, fill=blue, minimum size=0.3cm, inner sep=0pt, draw=none]
    \tikzstyle{deputy} = [circle, fill=gray, minimum size=0.3cm, inner sep=0pt, draw=none]
    \tikzstyle{boundary} = [orange, densely dashed, line width=1mm]
    \tikzstyle{collisionZone} = [red, fill=red!20, opacity=0.6]

    % Draw the no-drift boundary (outer orange dashed circle)
    \draw[boundary] (0,0) circle (2cm);
    \node[orange!80!black, font=\footnotesize, anchor=west] at (2.3, -1.6) {No-Drift Boundary};
    \draw[->, orange!80!black, line width=0.5mm] (2.3, -1.6) -- (1.5, -1.5);

    % Draw the no-collision zone (inner red filled circle)
    \draw[collisionZone] (0,0) circle (1cm);
    \node[red!70!black, font=\footnotesize, anchor=east] at (-1.1, 0.7) {No-Collision Zone};
    \draw[->, red!70!black, line width=0.5mm] (-1.1, 0.7) -- (-0.7, 0.5);

    % Add radius labels with slant positioning
    \node[red!70!black, font=\footnotesize, anchor=south] at (0.6, 0.35) {$r_{\text{min}}$};
    \draw[red!70!black, line width=0.3mm] (0, 0) -- (0.9, 0.52); % Slanted radius line for r_min

    \node[orange!80!black, font=\footnotesize, anchor=south] at (1.4, -0.4) {$r_{\text{max}}$};
    \draw[orange!80!black, line width=0.3mm] (0, 0) -- (1.9, -0.8); % Slanted radius line for r_max

    % Draw the chief satellite
    \node[chief] at (0,0) {};
    \node[font=\footnotesize, anchor=north] at (0, -0.25) {Chief Satellite};

    % Draw the deputy spacecraft
    \node[deputy] at (-1.25, -0.75) {};
    \node[font=\footnotesize, anchor=north] at (-1.25, -0.9) {Deputy Spacecraft};
\end{tikzpicture}


==> figures/cameraSchematic.tex <==
% \documentclass{standalone}
% \usepackage{mathtools,pgfplots,xcolor}
% \usetikzlibrary{calc}
% \pgfplotsset{compat=newest}
% \begin{document}
\begin{tikzpicture}[scale=0.525, transform shape]
    \definecolor{corecolor}{RGB}{255, 180, 0} % Core color of the sun
    \definecolor{outercolor}{RGB}{255, 204, 0} % Outer color of the sun
    \definecolor{raycolor}{RGB}{255, 150, 0}   % Color of the rays
    \definecolor{darkgreen}{RGB}{0, 100, 0} % Dark green color


    % Define styles for axes
    \tikzstyle{axes}=[->, thick]
    \tikzstyle{labels}=[font=\large]
    \tikzstyle{frame}=[draw, thick]
    \tikzstyle{features}=[fill=black, thick]
    \tikzstyle{dashedlines}=[thin, dashed, opacity=0.6]
    \tikzstyle{vector}=[->, thick, purple]
    \tikzstyle{orbit}=[dotted, thick, gray]
    \tikzstyle{cone}=[draw=blue!50, fill=blue!30, opacity=0.3] % Style for the conical fields of view
    \tikzstyle{bluedots}=[draw=blue, fill=red, thick] % Style for thick blue dots

    % Camera frame (3D representation) at location B
    \coordinate (cameraB) at (-8,11,0);
    \node[below, text=black, labels] at ($(cameraB)+(-0.3,0.5,0.0)$){$\mathcal{O}_{B}$}; % Origin label

    \draw[axes, red] (cameraB) -- ++(-1.5, -1.5, 0) node[left, labels]{$\vec{x}_{B}$}; % X-axis
    \draw[axes, green] (cameraB) -- ++(0, -2, 0) node[right, labels]{$\vec{y}_{B}$}; % Y-axis
    \draw[axes, blue] (cameraB) -- ++(2, -1.5, -1) node[right, labels]{$\vec{z}_{B}$}; % Z-axis

    % Camera frame (3D representation) at location G
    \coordinate (cameraG) at (-4,7.75,-6);
    \node[below, text=black, labels] at ($(cameraG)+(0,0.1,-1)$){$\mathcal{O}_{G}$}; % Origin label

    \draw[axes, red, rotate around x=90, rotate around y=-90] (cameraG) -- ++(1,0,1.5) node[left, labels]{$\vec{x}_{G}$}; % Rotations added
    \draw[axes, green] (cameraG) -- ++(0,-2,0) node[left, labels]{$\vec{y}_{G}$};
    \draw[axes, blue] (cameraG) -- ++(1.5, -1.5, 0) node[right, labels]{$\vec{z}_{G}$}; % Z-axis

    % 2D Satellite representation (central body + solar panels)
    % 2D Realistic Satellite Representation
\begin{scope}
    % Satellite body (rounded rectangle to simulate cylindrical main body)
    \fill[gray!70, rounded corners=2pt, opacity=0.9] (3.25,3.2) rectangle (3.75,3.8);

    % Left solar panel
    \fill[blue!40, opacity=0.6] (2.0,3.1) rectangle (3.25,3.9);
    % Grid lines on left panel
    \foreach \x in {2.15, 2.4, 2.65, 2.9, 3.15} {
        \draw[blue!60] (\x,3.1) -- (\x,3.9);
    }
    \foreach \y in {3.25, 3.5, 3.75} {
        \draw[blue!60] (2.0,\y) -- (3.25,\y);
    }

    % Right solar panel
    \fill[blue!40, opacity=0.6] (3.75,3.1) rectangle (5.0,3.9);
    % Grid lines on right panel
    \foreach \x in {3.9, 4.15, 4.4, 4.65, 4.9} {
        \draw[blue!60] (\x,3.1) -- (\x,3.9);
    }
    \foreach \y in {3.25, 3.5, 3.75} {
        \draw[blue!60] (3.75,\y) -- (5.0,\y);
    }

    % antenna dish below body
    \draw[fill=gray!40, opacity=0.8] (3.5,3.0) circle [radius=0.15];
    \draw[thick] (3.5,3.2) -- (3.5,3.0);
\end{scope}

    % Hill's frame centered at satellite body
    \coordinate (hill) at (3.5,3.5);
    \node[below, text=black, labels] at ($(hill)+(0,-0.65)$){$\mathcal{O}_{H}$}; % Origin label
    % Axes
    \draw[axes, red] (hill) -- ++(2,0,0) node[right, labels]{$\vec{x}_{H}$}; 
    \draw[axes, green] (hill) -- ++(0,2,0) node[right, labels]{$\vec{y}_{H}$};
    \draw[axes, blue] (hill) -- ++(0,0,-2) node[right, labels]{$\vec{z}_{H}$};

     % Keyframe below body frame
    \coordinate (keyframe) at (-4.5,7,2.5);
    \node[below, text=black, labels] at ($(keyframe)+(-0.5,-0.15,0.0)$){$\mathcal{O}_{K}$}; % Keyframe origin label

    \draw[axes, red] (keyframe) -- ++(-1.5, 0, 0) node[left, labels]{$\vec{x}_{K}$}; % X-axis of Keyframe
    \draw[axes, green] (keyframe) -- ++(0, -1.5, 0) node[below, labels]{$\vec{y}_{K}$}; % Y-axis of Keyframe
    \draw[axes, blue] (keyframe) -- ++(0, 0, -1.5) node[right, labels]{$\vec{z}_{K}$}; % Z-axis of Keyframe

    % === Vector from B to G (u_{g/b}) ===
    \path let \p1 = (cameraB), \p2 = (cameraG) in 
          coordinate (splitGB) at ($(\p1)!0.4!(\p2)$);
    \draw[black, ->] (cameraB) -- (splitGB);
    \draw[dashedlines] (splitGB) -- (cameraG);
    \node[labels, above right] at (splitGB) {$\vec{u}_{g/b}(t)$ };

    % === Vector from K to B (u_{b/k}) ===
    \path let \p1 = (keyframe), \p2 = (cameraB) in 
          coordinate (splitKB) at ($(\p1)!0.4!(\p2)$);
    \draw[black, ->] (keyframe) -- (splitKB);
    \draw[dashedlines] (splitKB) -- (cameraB);
    \node[labels, above right] at (splitKB) {$\vec{u}_{b/k}(t)$ };

       % === Vector from H to K (u_{k/h}) ===
    \path let \p1 = (hill), \p2 = (keyframe) in 
          coordinate (splitKH) at ($(\p1)!0.4!(\p2)$);
    \draw[black, ->] (hill) -- (splitKH);
    \draw[dashedlines] (splitKH) -- (keyframe);
    \node[labels, above right] at (splitKH) {$\vec{u}_{k/h}$ };

    % === Vector from H to B (u_{b/h}(t)) ===
    \path let \p1 = (hill), \p2 = (cameraB) in 
          coordinate (splitBH) at ($(\p1)!0.4!(\p2)$);
    \draw[black, ->] (hill) -- (splitBH);
    \draw[dashedlines] (splitBH) -- (cameraB);
    \node[labels, above right] at (splitBH) {$\vec{u}_{b/h}(t)$ };

    % === Vector from H to G (u_{g/h}) ===
    \path let \p1 = (hill), \p2 = (cameraG) in 
          coordinate (splitGH) at ($(\p1)!0.4!(\p2)$);
    \draw[black, ->] (hill) -- (splitGH);
    \draw[dashedlines, black] (splitGH) -- (cameraG);
    \node[labels, above right] at (splitGH) {$\vec{u}_{g/h}$ };


    % Earth (with shading)
    \coordinate (earth) at (-11,1,-7);
    \shade[ball color=blue!50] (earth) circle (1);
    \node[below, labels] at (earth) {Earth};

    % Line from Earth to Satellite (r_c)
    \draw[dashedlines] (earth) -- (hill) node[midway, below, labels]{$r_{c}$};

    % Orbit around Earth (enhanced)
    \draw[orbit] (earth) ++(0,8) arc[start angle=-270, end angle=-360, x radius=11.75, y radius=9] node[midway, above, sloped, gray!60!black, labels] {Chief's Orbit};

    % Add circular blue dots around the chief
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \draw[bluedots] ($(hill) + (\i:0.5cm)$) circle (2pt); % Draw thick blue dots in a circle around the chief
    }
    % Arrow pointing into a feature (e.g., 0 degrees position)

    \draw[dashed, magenta] ($(hill) + (225:0.5cm)$) -- ++(-1.3,-0.3);
    \draw[->, magenta] ($(hill) + (225:0.5cm)$) -- ++(-1.3,-0.3)
        node[left, labels] {Inspection point};

    % Sun illustration
    \begin{scope}[shift={(3,10)}]
        \draw[corecolor, thick] (0,0) circle (1cm);
        \foreach \i in {0,30,...,330} {
            \draw[thick, raycolor] (\i:1cm) -- (\i:1.5cm);
        }
        \node at (0,-1.8) {Sun};
    \end{scope}

\end{tikzpicture}
% \end{document}

==> figures/conditionNumberPlot.tex <==

\begin{tikzpicture}[new spy style]
    \begin{axis}[
       xlabel={$t$ [s]}, % Change this label according to your data's x-axis
        ylabel={$Cond\left(\Sigma_{\mathcal{Y}}(t)\right)$}, % Change this label according to your data's y-axis
        legend pos= north east,
        legend style={nodes={scale=0.55, transform shape}},
        ymax=50, 
        width=1\columnwidth,
        height=0.7\columnwidth,
    ]

    % Plotting data from allConditionNumbersData0.dat
    \addplot[color=color1,  mark=none] table [x index=0, y index=1, col sep=space] {data/allConditionNumbersData0.dat};
    \addlegendentry{$\gamma_c = 0$}

    % Plotting data from allConditionNumbersData1.dat
    \addplot[color=color2,  mark=none] table [x index=0, y index=1, col sep=space] {data/allConditionNumbersData1.dat};
    \addlegendentry{$\gamma_c = 5$}

    % Plotting data from allConditionNumbersData2.dat
    \addplot[color=color3,  mark=none] table [x index=0, y index=1, col sep=space] {data/allConditionNumbersData2.dat};
    \addlegendentry{$\gamma_c = 10$}

    % Repeat for other files (up to allConditionNumbersData5.dat)
    % Assuming you have saved 6 files total
    \addplot[color=color4,  mark=none] table [x index=0, y index=1, col sep=space] {data/allConditionNumbersData3.dat};
    \addlegendentry{$\gamma_c = 15$}

    \addplot[color=color5,  mark=none] table [x index=0, y index=1, col sep=space] {data/allConditionNumbersData4.dat};
    \addlegendentry{$\gamma_c = 20$}

   \coordinate (spypoint) at (axis cs:6,5); % Coordinates to zoom in
    \coordinate (magnifyglass) at (axis cs:5,30); % Coordinates for the zoomed view

    \end{axis}

    % Spy with TikZ
    \spy [gray, width=3.5cm ,height=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> figures/controlPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\mathbf{u}(t)$},
        legend pos= north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 1\columnwidth,
        % ymin=-10, ymax=60, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [ mark=none] table [x index=0, y index=#1] {data/uData1000.dat};
    }
     % Draw vertical dashed lines every 50 seconds from 50 to 950
    \foreach \x in {50, 100, ..., 950} {
        \edef\temp{\noexpand\draw[dashed, gray] (axis cs:\x,-40) -- (axis cs:\x,40);}
        \temp
    }
    \legend{$(F(t))_{x}$, $(F(t))_{y}$,  $(F(t))_{z}$} 
    \end{axis}
\end{tikzpicture}

==> figures/dbhiPlot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$r_{b/h}(t)$},
        legend pos= north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [color=color#1, mark=none] table [x index=0, y index=#1] {data/dbhiData1000.dat};
        \addlegendentry{$r_{b/h_{#1}}(t)$}
    }
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [dashed, color=color#1, mark=none] table [x index=0, y index=#1] {data/dbhiHatData1000.dat};
        \addlegendentry{$\hat{r}_{b/h_{#1}}(t)$}
    }
    % Draw vertical dashed lines every 50 seconds from 50 to 950
    \foreach \x in {50, 100, ..., 950} {
        \edef\temp{\noexpand\draw[dashed, gray] (axis cs:\x,0) -- (axis cs:\x,55);}
        \temp
    }
    \end{axis}
\end{tikzpicture}


==> figures/dgbPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$r_{b/k}(t)$},
        legend pos=  north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \pgfplotsinvokeforeach{1}{
        \addplot+ [ mark=none, color=blue] table [x index=0, y index=#1] {data/dkbData1000.dat};
    }
    \pgfplotsinvokeforeach{1}{
        \addplot+ [ dashed, mark=none, color=red] table [x index=0, y index=#1] {data/dkbHatData1000.dat};
    }
     % Draw vertical dashed lines every 50 seconds from 50 to 950
    \foreach \x in {50, 100, ..., 950} {
        \edef\temp{\noexpand\draw[dashed, gray] (axis cs:\x,-5) -- (axis cs:\x,60);}
        \temp
    }

    \legend{$r_{b/k}(t)$, $\hat{r}_{b/k}(t)$}
    
    \end{axis}

    %   % Zoomed-in plot
    % \begin{axis}[
    %     at={(400,500)}, % Position 
    %     anchor=north west, % Anchor to the south west of the new axis
    %     height=0.415\columnwidth,
    %     width=0.6\columnwidth,
    %     label style={font=\tiny},
    %     tick label style={font=\tiny}
    % ]
    % \pgfplotsinvokeforeach{1}{
    %     \addplot+ [ color=blue, mark=none] table [x index=0, y index=#1] {data/dkbData10.dat};
    
    % }
    % \pgfplotsinvokeforeach{1}{
    %     \addplot+ [ dashed, color=red, mark=none] table [x index=0, y index=#1] {data/dkbHatData10.dat};
    
    % }
    
    % \end{axis}
\end{tikzpicture}

==> figures/dghiPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$r_{k/h}(t)$},
        legend pos= north east,
        legend style={nodes={scale=0.75, transform shape}},
        % ymin=15, ymax=80, 
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [ color=color#1, mark=none] table [x index=0, y index=#1] {data/dkhiData1000.dat};
        \addlegendentry{$r_{k/h_{#1}}(t)$}
    }
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [ color=color#1, mark=none] table [x index=0, y index=#1] {data/dkhiHatData1000.dat};
        \addlegendentry{$\hat{r}_{k/h_{#1}}(t)$}
    }
     % Draw vertical dashed lines every 50 seconds from 50 to 950
    \foreach \x in {50, 100, ..., 950} {
        \edef\temp{\noexpand\draw[dashed, gray] (axis cs:\x,0) -- (axis cs:\x,60);}
        \temp
    }
    \end{axis}

    %      % Zoomed-in plot
    % \begin{axis}[
    %     at={(300,2000)}, % Position 
    %     anchor=north west, % Anchor to the south west of the new axis
    %     height=0.4\columnwidth,
    %     width=0.6\columnwidth,
    %     label style={font=\tiny},
    %     tick label style={font=\tiny}
    % ]
    % \pgfplotsinvokeforeach{1,...,5}{
    %     \addplot+ [ color=color#1, mark=none] table [x index=0, y index=#1] {data/dkhiData10.dat};
    
    % }
    % \pgfplotsinvokeforeach{1,...,5}{
    %     \addplot+ [ dashed, color=color#1, mark=none] table [x index=0, y index=#1] {data/dkhiHatData10.dat};
    
    % }
    % \end{axis}
    
\end{tikzpicture}

==> figures/dwellTime.tex <==
% \begin{tikzpicture}
%   \begin{axis}[
%     width=10cm,
%     height=6cm,
%     axis lines=left,
%     xlabel={$t~[\mathrm{s}]$},
%     ylabel={$\|\tilde{\underline{p}}_{g/b}(t)\|$},
%     xmin=0, xmax=10,
%     ymin=0, ymax=6,
%     xtick={1, 3, 5, 6, 7.5, 9.0},
%     xticklabels={$t_1^{u}$, $t_2^{a}$, $t_2^{d}$, $t_2^{u}$, $t_3^{a}$, $\cdots$},
%     ytick={1},
%     yticklabels={$\epsilon$},
%     thick,
%     grid=major,
%     grid style={gray!30},
%     tick label style={font=\scriptsize},
%     label style={font=\scriptsize},
%     every axis y label/.style={at={(axis description cs:0.02,1)}, anchor=south west},
%     every axis x label/.style={at={(axis description cs:1,0.02)}, anchor=north east},
%   ]

%   % === Shaded feature tracking regions ===
%   % Feature 1: [0, 1]
%   \addplot [fill=red!10, draw=none] coordinates {(0,0) (1,0) (1,6) (0,6)};
%   % Feature 2: [3, 6]
%   \addplot [fill=green!10, draw=none] coordinates {(3.0,0) (6.0,0) (6.0,6) (3.0,6)};
%   % Feature 3: [7.5, 10]
%   \addplot [fill=blue!10, draw=none] coordinates {(7.5,0) (10.0,0) (10.0,6) (7.5,6)};

%   % === Main trajectory ===
%   \addplot[mark=*, very thick, blue] coordinates { 
%     (0, 5)
%     (1, 3.5)
%     (3.0, 3.5)
%     (5.0, 3.5)
%     (6.0, 2.0)
%     (7.5, 2.0)
%     (9.0, 2.0)
%     (10.0, 1.0)
%   };

%   % Epsilon line
%   \addplot[dashed, thick, gray] coordinates {(0, 1) (10, 1)};
%   % \node at (axis cs:9.6,1.1) [anchor=west, font=\scriptsize] {$\epsilon$};

%   % Vertical dashed lines at key switching points
%   \addplot[dashed, gray] coordinates {(1,0) (1,6)};
%   \addplot[dashed, gray] coordinates {(3.0,0) (3.0,6)};
%   \addplot[dashed, gray] coordinates {(5.0,0) (5.0,6)};
%   \addplot[dashed, gray] coordinates {(6.0,0) (6.0,6)};
%   \addplot[dashed, gray] coordinates {(7.5,0) (7.5,6)};

%   % Held constant annotation
%   \node at (axis cs:4.0,3.7) [font=\scriptsize] {held constant};

%   % Brace for dwell time (feature 2)
%   \draw[decorate, decoration={brace, amplitude=6pt}, yshift=6pt]
%     (axis cs:3.0,4.0) -- (axis cs:5.0,4.0)
%     node[midway, yshift=9pt, font=\scriptsize] {dwell time};

%   % Final convergence mark
%   \node[circle, fill=blue, inner sep=2pt] at (axis cs:10,1.0) {};

%   % === Legend box ===
%   \path (axis cs:9.0,5.8) node[rectangle, fill=red!10, draw=red!40, font=\scriptsize] {feature 1};
%   \path (axis cs:9.0,5.4) node[rectangle, fill=green!10, draw=green!40, font=\scriptsize] {feature 2};
%   \path (axis cs:9.0,5.0) node[rectangle, fill=blue!10, draw=blue!40, font=\scriptsize] {feature 3};

%   \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xlabel={},
    ylabel={$\|\tilde{\underline{p}}_{g/b}(t)\|$},
    xmin=0, xmax=10,
    ymin=0, ymax=8.5,
    xtick={0,1.0,2.0,3.0,4.5,6,7.35,8.0,10},
    xticklabels={$t_1^a$, $t_2^a$, $t_1^u$, $t_3^a$, $t_2^d$, $t_2^u$, $t_3^d$, $\dots$, $t$},
    ytick={0.5},
    yticklabels={$\epsilon$},
    width=9cm,
    height=6cm,
    tick style={black},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis line style={->, thick},
    grid=none,
    clip=false,
    every axis plot/.append style={line width=1pt}
]

% Epsilon threshold
\addplot[dashed, gray!80] coordinates {(0,0.5) (10,0.5)};

% Feature 1
\addplot[red!80!black, dashed] coordinates {(0,3.5) (2,2.0) (4.5,2.0) (6,2.0) (8.0,2.0) (10,2.0)};
\node[red!80!black, font=\scriptsize, anchor=west] at (axis cs:0.2,3.5) {$h_1$};

% Feature 2
\addplot[green!50!black, dashed] coordinates {(1.0,4.25) (3,3.0) (4.5,2.0) (6,1.0) (8.0,1.0) (10,1.0)};
\node[green!50!black, font=\scriptsize, anchor=west] at (axis cs:1.1,4.3) {$h_2$};

% Feature 3
\addplot[orange!80!black, dashed] coordinates {(3,4.5) (4.5,3.3) (6,2.0) (8.0,0.5) (10,0.5)};
\node[orange!80!black, font=\scriptsize, anchor=west] at (axis cs:3.1,4.5) {$h_3$};

% Main trajectory
\addplot[blue, thick, mark=*, mark size=1.5pt] coordinates {
    (0,3.5)
    (2.0,2.0)
    (3.0,2.0)
    (4.5,2.0)
    (6.0,1.0)
    (7.35,1.0)
    (8.00,0.5)
    (10.0,0.5)
};

% Vertical event lines
\foreach \x in {1.0,2,3,4.5,6,7.35,8.0} {
    \addplot[gray!50, dashed] coordinates {(\x,0) (\x,7.5)};
}

% Brace: Feature 2 dwell time from t_a^u to t_2^d 
\draw[decorate, decoration={brace, amplitude=6pt}, yshift=6pt]
    (axis cs:1.0,4.5) -- (axis cs:4.5,4.5)
    node[midway, yshift=9pt, green!50!black, font=\scriptsize] {dwell time $\Delta t_{2}^{a}$};

% Brace: Feature 3 dwell time from t_3^a to t_3^d 
\draw[decorate, decoration={brace, amplitude=6pt}, yshift=6pt]
    (axis cs:3.0,5.5) -- (axis cs:7.35,5.5)
    node[midway, yshift=9pt, orange!80!black, font=\scriptsize] {dwell time $\Delta t_{3}^{a}$};
\end{axis}

\end{tikzpicture}

==> figures/safetyTrajectory.tex <==

% 3D Scatter plot of inspected and uninspected points with a trajectory
\begin{tikzpicture}
    \begin{axis}[
        view={0}{90}, % Set the viewing angle for the 3D plot
        axis equal,
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$}, % Axis labels
        legend pos= north west,
        legend style={nodes={scale=0.7, transform shape}},
        height = 0.75\columnwidth,
          % ymax=20,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % grid=major, % Major grid lines
    ]

    % Plot inspected points (green)
    \addplot3[
        only marks,
        mark=*,
        mark size=1.5pt,
        draw=green, % Green color for inspected points
        fill=green,
        fill opacity=0.8
    ] 
    table [col sep=space] {data/inspectedPointsData3000.dat};

    % Plot uninspected points (red)
    \addplot3[
        only marks,
        mark=*,
        mark size=1.5pt,
        draw=red, % Red color for uninspected points
        fill=red,
        fill opacity=0.8
    ] 
    table [col sep=space] {data/unInspectedPointsData3000.dat};


  % Simple 3D Circular Disk (Collision Zone)
    \draw[fill=white, draw=red!70!black, thick] 
    (0,0,0) circle (15); % Circle in the XY-plane
% \addlegendentry{Collision Zone}

    % Plot 3D trajectory (blue line)
    \addplot3[
         % Line thickness for the trajectory
        color=black, % Color of the trajectory
        mark=none % No markers for the trajectory line
    ] 
    table [col sep=space] {data/PData3000.dat}; % Trajectory data file

     % Plot 3D trajectory (blue line)
    \addplot3[
         % Line thickness for the trajectory
        color=blue, % Color of the trajectory
        mark=none % No markers for the trajectory line
    ] 
    table [col sep=space] {data/PData3000Unsafe.dat}; % Trajectory data file


    % Plot origin (start of trajectory) as a black circle
    \addplot3[
        only marks,
         mark=square*, % Square marker
        mark size=3pt,
        draw=black, % Black color for the origin
        fill=yellow
    ] 
    table [col sep=space] {data/PData_origin3000.dat}; % First point (origin)

    % Plot end of trajectory as a black square
    \addplot3[
        only marks,
        mark=o, % Marker type for the end
        mark size=3pt,
        draw=orange, % Black color for the end
        fill=orange
    ] 
    table [col sep=space] {data/PData_end3000.dat}; % Last point (end)

     % Plot end of trajectory as a black square
    \addplot3[
        only marks,
        mark=o, % Marker type for the end
        mark size=3pt,
        draw=orange, % Black color for the end
        fill=orange
    ] 
    table [col sep=space] {data/PData_end3000UnSafe.dat}; % Last point (end)

    \legend{Inspected, Uninspected, Safe Trajectory, UnSafe Trajectory, Start, End} % Legend for the points and trajectory
    \end{axis}
\end{tikzpicture}



==> figures/spacecraft3DTrajectory1000.tex <==
% \documentclass{standalone}
% \usepackage{mathtools,pgfplots,xcolor}
% \usetikzlibrary{calc}
% \pgfplotsset{compat=newest}
% \begin{document}

\begin{tikzpicture}
    \begin{axis}[
        view={0}{90}, % 3D perspective view
        axis equal,
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$}, % Axis labels
        legend pos=north east,
        legend style={nodes={scale=0.55, transform shape}},
        height=0.7\columnwidth,
        width=1\columnwidth,
        % xmin=-50, xmax=20,
        % ymin=-10, ymax=40,
        % zmin=-40, zmax=15,
         ymax=25,
          xmax=50,
          zmax=20,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % grid=major,
    ]

    % Plot inspected points (green)
    \addplot3[
        only marks,
        mark=*,
        mark size=2pt,
        draw=green,
        fill=green,
        fill opacity=0.8
    ] 
    table [col sep=space] {data/inspectedPointsData1000.dat};

    % Plot uninspected points (red)
    \addplot3[
        only marks,
        mark=*,
        mark size=2pt,
        draw=red,
        fill=red,
        fill opacity=0.8
    ] 
    table [col sep=space] {data/unInspectedPointsData1000.dat};

    
    %  % Collision Zone (Sphere)
    % \addplot3[
    %     surf,
    %     domain=0:360,
    %     domain y=0:180,
    %     samples=30,
    %     samples y=15,
    %     shader=flat, % 
    %     opacity=0.1, % 
    %     fill=red!60, % 
    %     draw=none %  smooth
    % ]
    % (
    %     {15*sin(x)*cos(y)}, 
    %     {15*sin(x)*sin(y)}, 
    %     {15*cos(x)}
    % );

     % Simple 3D Circular Disk (Collision Zone)
\draw[fill=white, draw=red!70!black, dashed, thick] 
    (0,0,0) circle (15); % Circle in the XY-plane

\addlegendimage{draw=red!70!black, dashed, thick}
\addlegendentry{Collision Zone}



    % Plot safe trajectory (black line)
    \addplot3[
        % thick,
        color=black,
        mark=none
    ] 
    table [col sep=space] {data/PData1000.dat};

    % Plot unsafe trajectory (blue dashed line)
    \addplot3[
        % thick,
        color=blue,
        dashed,
        mark=none
    ] 
    table [col sep=space] {data/PData1000Unsafe.dat};

    % Plot start of trajectory
    \addplot3[
        only marks,
        mark=square*,
        mark size=3pt,
        draw=black,
        fill=yellow
    ] 
    table [col sep=space] {data/PData_origin1000.dat};

    % Plot end of trajectory
    \addplot3[
        only marks,
        mark=o,
        mark size=3pt,
        draw=orange,
        fill=orange
    ] 
    table [col sep=space] {data/PData_end1000.dat};

    % Legend
    \legend{Inspected, Uninspected, Collision Zone, Safe Trajectory, Unsafe Trajectory, Start, End}
    \end{axis}
\end{tikzpicture}
% \end{document}

==> figures/spacecraft3DTrajectory3000.tex <==
% \documentclass{standalone}
% \usepackage{mathtools,pgfplots,xcolor}
% \usetikzlibrary{calc}
% \pgfplotsset{compat=newest}
% \begin{document}

\begin{tikzpicture}
    \begin{axis}[
        view={0}{90}, % 3D perspective view
        axis equal,
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$}, % Axis labels
        legend pos=north east,
        legend style={nodes={scale=0.55, transform shape}},
        height=0.7\columnwidth,
        width=1\columnwidth,
        % xmin=-50, xmax=20,
        % ymin=-10, ymax=40,
        % zmin=-40, zmax=15,
          ymax=25,
          xmax=50,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % grid=major,
    ]

    % Plot inspected points (green)
    \addplot3[
        only marks,
        mark=*,
        mark size=1.5pt,
        draw=green, % Green color for inspected points
        fill=green,
        fill opacity=0.8
    ] 
    table [col sep=space] {data/inspectedPointsData3000.dat};

    % Plot uninspected points (red)
    \addplot3[
        only marks,
        mark=*,
        mark size=1.5pt,
        draw=red, % Red color for uninspected points
        fill=red,
        fill opacity=0.8
    ] 
    table [col sep=space] {data/unInspectedPointsData3000.dat};


    %  % Collision Zone (Sphere)
    % \addplot3[
    %     surf,
    %     domain=0:360,
    %     domain y=0:180,
    %     samples=30,
    %     samples y=15,
    %     shader=flat, % 
    %     opacity=0.1, % 
    %     fill=red!60, % 
    %     draw=none %  smooth
    % ]
    % (
    %     {15*sin(x)*cos(y)}, 
    %     {15*sin(x)*sin(y)}, 
    %     {15*cos(x)}
    % );

        % Simple 3D Circular Disk (Collision Zone)
\draw[fill=white, draw=red!70!black, dashed, thick] 
    (0,0,0) circle (15); % Circle in the XY-plane

\addlegendimage{draw=red!70!black, dashed, thick}
\addlegendentry{Collision Zone}

    % Plot 3D trajectory (blue line)
    \addplot3[
         % Line thickness for the trajectory
        color=black, % Color of the trajectory
        mark=none % No markers for the trajectory line
    ] 
    table [col sep=space] {data/PData3000.dat}; % Trajectory data file

     % Plot 3D trajectory (blue line)
    \addplot3[
         % Line thickness for the trajectory
        color=blue, % Color of the trajectory
        dashed,
        mark=none % No markers for the trajectory line
    ] 
    table [col sep=space] {data/PData3000Unsafe.dat}; % Trajectory data file


    % Plot origin (start of trajectory) as a black circle
    \addplot3[
        only marks,
         mark=square*, % Square marker
        mark size=3pt,
        draw=black, % Black color for the origin
        fill=yellow
    ] 
    table [col sep=space] {data/PData_origin3000.dat}; % First point (origin)

    % Plot end of trajectory as a black square
    \addplot3[
        only marks,
        mark=o, % Marker type for the end
        mark size=3pt,
        draw=orange, % Black color for the end
        fill=orange
    ] 
    table [col sep=space] {data/PData_end3000.dat}; % Last point (end)

     % Plot end of trajectory as a black square
    \addplot3[
        only marks,
        mark=o, % Marker type for the end
        mark size=3pt,
        draw=orange, % Black color for the end
        fill=orange
    ] 
    table [col sep=space] {data/PData_end3000UnSafe.dat}; % Last point (end)

    \legend{Inspected, Uninspected, Collision zone, Safe trajectory, Unsafe trajectory, Start, End} % Legend for the points and trajectory
    \end{axis}
\end{tikzpicture}
% \end{document}


==> figures/sunIncidence.tex <==
% \documentclass{standalone}
% \usepackage{mathtools,pgfplots,xcolor}
% \usetikzlibrary{calc}
% \pgfplotsset{compat=newest}
% \begin{document}
\begin{tikzpicture}[rotate=-15, scale=0.6, transform shape]
    % Define colors
    \definecolor{corecolor}{RGB}{255, 165, 0} % Core color of the sun
    \definecolor{outercolor}{RGB}{255, 160, 0} % Slightly darker orange for the sun's FOV
    \definecolor{raycolor}{RGB}{255, 140, 0}   % Color of the rays
    \definecolor{shadowcolor}{RGB}{0, 0, 0}    % Shadow color
    \definecolor{bluecolor}{RGB}{0, 0, 255}    % Blue for points within FOV
    \definecolor{orangecolor}{RGB}{255, 165, 0} % Orange for points outside FOV

    % Draw the curved surface (part of a circle)

\draw[ultra thick, color=gray!50] plot [smooth, tension=1] coordinates {(-2, -0.5) (3, 0.25) (8, -0.5)};
% \node at (3, -0.1) {\textbf{Surface}};

    % Draw the surface normal vector
    \draw[->, dashed, color=black] (3, 0.25) -- (3, 3) node[midway, left] {$\vec{n}_{c}$};

    % Draw the sun with gradient and detailed rays
    % Draw the core of the sun
    \begin{scope}[shift={(6.5, 5)}]
        \draw[corecolor, thick] (0,0) circle (0.5cm);
        \foreach \i in {0,30,...,330} {
            \draw[thick, raycolor] (\i:0.5cm) -- (\i:1cm);
        }
    \end{scope}

    % Draw CubeSat
    \begin{scope}[shift={(3, 3.5)}, rotate around={-0.5:(5.5, 3)}]
        \draw[thick, fill=gray!20] (-0.2, -0.2) rectangle (0.2, 0.2);
        \draw[thick, fill=gray!20] (-0.2, -0.2) -- (-0.4, -0.4) -- (0.4, -0.4) -- (0.2, -0.2);
    \end{scope}

   
    % Label one of the sun rays as u_{s/h}
    \node[outercolor] at (6.1, 2.5) {$\vec{u}_{s/h}$}; % Label for one of the rays


% Manually placing points and drawing lines to surface
\draw[dashed, color=gray!50] (3, 3.5) -- (-1, -0.2); % Line to a specific point on the curved surface
\fill[bluecolor] (-1, -0.2) circle (0.1cm); % Blue for points within FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (0, 0.0); % Line to a specific point on the curved surface
\fill[bluecolor] (0, 0.0) circle (0.1cm); % Blue for points within FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (1, 0.15); % Line to another specific point on the curved surface
\fill[bluecolor] (1, 0.15) circle (0.1cm); % Blue for points within FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (2, 0.25); % Line to another specific point on the curved surface
\fill[bluecolor] (2, 0.25) circle (0.1cm); % Blue for points within FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (4, 0.25); % Line to another specific point on the curved surface
\fill[orangecolor] (4, 0.25) circle (0.1cm); % Orange for points outside FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (5, 0.15); % Line to another specific point on the curved surface
\fill[orangecolor] (5, 0.15) circle (0.1cm); % Orange for points outside FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (6, 0); % Line to another specific point on the curved surface
\fill[orangecolor] (6, 0) circle (0.1cm); % Orange for points outside FOV

\draw[dashed, color=gray!50] (3, 3.5) -- (7, -0.2); % Line to another specific point on the curved surface
\fill[orangecolor] (7, -0.2) circle (0.1cm); % Orange for points outside FOV


 % Draw finer rays from the sun to the points outside the FOV (orange dots)
\draw[->, thin, dashed, color=outercolor] (6.5, 5) -- (4, 0.25); % Th
\draw[->, thin, dashed, color=outercolor] (6.5, 5) -- (5, 0.15); % Th
\draw[->, thin, dashed, color=outercolor] (6.5, 5) -- (6, 0); % Th
\draw[->, thin, dashed, color=outercolor] (6.5, 5) -- (7, -0.2); % Th



% Label one of the lines
\node at (0.5, 2) {$\vec{u}_{b/h}$}; % Label for the specific line

    % Draw the conical FOV of the satellite
    \draw[solid, thick, color=red!80] (3, 3) -- (0.5, {1 - (abs(0.5 - 3)/3)});
    \draw[solid, thick, color=red!80] (3, 3) -- (5.5, {1 - (abs(5.5 - 3)/3)});
    \draw[thick, color=red!80] (2.6, 2.45) arc[start angle=220, end angle=320, radius=0.5cm] node[midway, below] {$\alpha_{\text{FOV}}$};

    % Draw the conical FOV of the Sun with thicker lines and darker orange
    \draw[solid, thick, color=outercolor] (6.5, 5) -- (3, 0.25);
    \draw[solid, thick, color=outercolor] (6.5, 5) -- (8, -0.5);
    \draw[thick, color=outercolor] (5.75, 4) arc[start angle=230, end angle=300, radius=1cm] node[midway, below] {$\theta_{s}$};

\end{tikzpicture}
%\end{document}

==> figures/vbhPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\underline{v}_{b/h}(t)$},
        legend pos= north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.5\columnwidth,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [thick, mark=none] table [x index=0, y index=#1] {data/vbhData3000.dat};
    }
    \legend{$(\underline{v}_{b/h})_{x}(t)$, $(\underline{v}_{b/h})_{y}(t)$,  $(\underline{v}_{b/h}(t))_{z}$} 
    \end{axis}
\end{tikzpicture}
